A general expression for bimolecular association rates with orientational constraints

We present a general expression for the association rate for partially diffusion-controlled reactions between spherical molecules with an asymmetric reactive patch on each surface. Reaction can occur only if the two patches are in contact and properly aligned to within specified angular tolerances. This extends and generalizes previous approaches that considered only axially symmetric patches; the earlier solutions are shown to be limiting cases of our general expression. Previous numerical results on the rate of protein-protein association with high steric specificity are in very good agreement with the value computed from our analytic expression. Using the new expression, we investigate the influence of orientational constraints on the rate constant. We find that for angular constraints of ~5-15 degrees, a typical range for example in the case of protein-protein interactions, the reaction rate is about 2 to 3 orders of magnitude higher than expected from a simple geometric model.

==> rates.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.057bp}%
{\GNUPLOTspecial{!
%!PS-Adobe-2.0 EPSF-2.0
%%Title: rates.tex
%%Creator: gnuplot 3.7 patchlevel 1
%%CreationDate: Wed Aug 21 15:30:18 2002
%%DocumentFonts: 
%%BoundingBox: 0 0 432 259
%%Orientation: Landscape
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke userlinewidth 2 mul setlinewidth } def
/AL { stroke userlinewidth 2 div setlinewidth } def
/UL { dup gnulinewidth mul /userlinewidth exch def
      10 mul /udl exch def } def
/PL { stroke userlinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 udl mul 2 udl mul] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
end
%%EndProlog
}}%
\begin{picture}(4320,2592)(0,0)%
{\GNUPLOTspecial{"
gnudict begin
gsave
0 0 translate
0.057 0.057 scale
%0.100 0.1 scale
0 setgray
newpath
1.000 UL
LTb
550 300 M
63 0 V
3557 0 R
-63 0 V
550 373 M
31 0 V
3589 0 R
-31 0 V
550 470 M
31 0 V
3589 0 R
-31 0 V
550 520 M
31 0 V
3589 0 R
-31 0 V
550 544 M
63 0 V
3557 0 R
-63 0 V
550 617 M
31 0 V
3589 0 R
-31 0 V
550 714 M
31 0 V
3589 0 R
-31 0 V
550 764 M
31 0 V
3589 0 R
-31 0 V
550 787 M
63 0 V
3557 0 R
-63 0 V
550 860 M
31 0 V
3589 0 R
-31 0 V
550 957 M
31 0 V
3589 0 R
-31 0 V
550 1007 M
31 0 V
3589 0 R
-31 0 V
550 1031 M
63 0 V
3557 0 R
-63 0 V
550 1104 M
31 0 V
3589 0 R
-31 0 V
550 1201 M
31 0 V
3589 0 R
-31 0 V
550 1251 M
31 0 V
3589 0 R
-31 0 V
550 1274 M
63 0 V
3557 0 R
-63 0 V
550 1348 M
31 0 V
3589 0 R
-31 0 V
550 1444 M
31 0 V
3589 0 R
-31 0 V
550 1494 M
31 0 V
3589 0 R
-31 0 V
550 1518 M
63 0 V
3557 0 R
-63 0 V
550 1591 M
31 0 V
3589 0 R
-31 0 V
550 1688 M
31 0 V
3589 0 R
-31 0 V
550 1738 M
31 0 V
3589 0 R
-31 0 V
550 1761 M
63 0 V
3557 0 R
-63 0 V
550 1835 M
31 0 V
3589 0 R
-31 0 V
550 1932 M
31 0 V
3589 0 R
-31 0 V
550 1981 M
31 0 V
3589 0 R
-31 0 V
550 2005 M
63 0 V
3557 0 R
-63 0 V
550 2078 M
31 0 V
3589 0 R
-31 0 V
550 2175 M
31 0 V
3589 0 R
-31 0 V
550 2225 M
31 0 V
3589 0 R
-31 0 V
550 2248 M
63 0 V
3557 0 R
-63 0 V
550 2322 M
31 0 V
3589 0 R
-31 0 V
550 2419 M
31 0 V
3589 0 R
-31 0 V
550 2468 M
31 0 V
3589 0 R
-31 0 V
550 2492 M
63 0 V
3557 0 R
-63 0 V
550 300 M
0 63 V
0 2129 R
0 -63 V
952 300 M
0 63 V
0 2129 R
0 -63 V
1354 300 M
0 63 V
0 2129 R
0 -63 V
1757 300 M
0 63 V
0 2129 R
0 -63 V
2159 300 M
0 63 V
0 2129 R
0 -63 V
2561 300 M
0 63 V
0 2129 R
0 -63 V
2963 300 M
0 63 V
0 2129 R
0 -63 V
3366 300 M
0 63 V
0 2129 R
0 -63 V
3768 300 M
0 63 V
0 2129 R
0 -63 V
4170 300 M
0 63 V
0 2129 R
0 -63 V
1.000 UL
LTb
550 300 M
3620 0 V
0 2192 V
-3620 0 V
550 300 L
0.500 UP
1.000 UL
LT0
3839 613 M
231 0 V
651 1237 M
100 190 V
101 143 V
100 115 V
101 103 V
100 78 V
101 71 V
100 63 V
101 55 V
101 49 V
100 44 V
101 40 V
100 35 V
101 33 V
100 29 V
101 26 V
100 24 V
101 21 V
101 19 V
100 17 V
101 15 V
100 14 V
101 12 V
100 10 V
101 9 V
100 8 V
101 7 V
101 6 V
100 4 V
101 4 V
100 4 V
101 2 V
100 2 V
101 2 V
100 1 V
101 0 V
651 1237 Pls
751 1427 Pls
852 1570 Pls
952 1685 Pls
1053 1788 Pls
1153 1866 Pls
1254 1937 Pls
1354 2000 Pls
1455 2055 Pls
1556 2104 Pls
1656 2148 Pls
1757 2188 Pls
1857 2223 Pls
1958 2256 Pls
2058 2285 Pls
2159 2311 Pls
2259 2335 Pls
2360 2356 Pls
2461 2375 Pls
2561 2392 Pls
2662 2407 Pls
2762 2421 Pls
2863 2433 Pls
2963 2443 Pls
3064 2452 Pls
3164 2460 Pls
3265 2467 Pls
3366 2473 Pls
3466 2477 Pls
3567 2481 Pls
3667 2485 Pls
3768 2487 Pls
3868 2489 Pls
3969 2491 Pls
4069 2492 Pls
4170 2492 Pls
3954 613 Pls
0.500 UP
1.000 UL
LT1
%3839 513 M
%231 0 V
%651 1109 M
0.500 UP
1.000 UL
LT2
3839 463 M
231 0 V
651 409 M
751 848 L
101 257 V
100 181 V
101 141 V
100 114 V
101 96 V
100 83 V
101 72 V
101 65 V
100 57 V
101 52 V
100 48 V
101 43 V
100 40 V
101 36 V
100 34 V
101 32 V
101 29 V
100 27 V
101 25 V
100 23 V
101 22 V
100 20 V
101 19 V
100 18 V
101 16 V
101 15 V
100 13 V
101 13 V
100 11 V
101 11 V
100 9 V
101 8 V
100 8 V
101 6 V
651 409 Star
751 848 Star
852 1105 Star
952 1286 Star
1053 1427 Star
1153 1541 Star
1254 1637 Star
1354 1720 Star
1455 1792 Star
1556 1857 Star
1656 1914 Star
1757 1966 Star
1857 2014 Star
1958 2057 Star
2058 2097 Star
2159 2133 Star
2259 2167 Star
2360 2199 Star
2461 2228 Star
2561 2255 Star
2662 2280 Star
2762 2303 Star
2863 2325 Star
2963 2345 Star
3064 2364 Star
3164 2382 Star
3265 2398 Star
3366 2413 Star
3466 2426 Star
3567 2439 Star
3667 2450 Star
3768 2461 Star
3868 2470 Star
3969 2478 Star
4069 2486 Star
4170 2492 Star
3954 463 Star
stroke
grestore
end
showpage
}}%
\put(3789,463){\makebox(0,0)[r]{{\scriptsize geometric rate $\Phi_0 (1-\cos \Phi_0)^2/4\pi^2$}}}%
\put(3789,613){\makebox(0,0)[r]{{\scriptsize $k_{\text{DC}}$ from Eq.~(20)}}}%
\put(2360,50){\makebox(0,0){{\scriptsize $\Phi_0$ (degs)}}}%
\put(100,1396){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{{\scriptsize $k_{\text{DC}}^*$}}}%
\special{ps: currentpoint grestore moveto}%
}%
\put(4170,200){\makebox(0,0){{\scriptsize 180}}}%
\put(3768,200){\makebox(0,0){{\scriptsize 160}}}%
\put(3366,200){\makebox(0,0){{\scriptsize 140}}}%
\put(2963,200){\makebox(0,0){{\scriptsize 120}}}%
\put(2561,200){\makebox(0,0){{\scriptsize 100}}}%
\put(2159,200){\makebox(0,0){{\scriptsize 80}}}%
\put(1757,200){\makebox(0,0){{\scriptsize 60}}}%
\put(1354,200){\makebox(0,0){{\scriptsize 40}}}%
\put(952,200){\makebox(0,0){{\scriptsize 20}}}%
\put(550,200){\makebox(0,0){{\scriptsize 0}}}%
\put(500,2492){\makebox(0,0)[r]{{\scriptsize 1}}}%
\put(500,2248){\makebox(0,0)[r]{{\scriptsize 0.1}}}%
\put(500,2005){\makebox(0,0)[r]{{\scriptsize 0.01}}}%
\put(500,1761){\makebox(0,0)[r]{{\scriptsize 0.001}}}%
\put(500,1518){\makebox(0,0)[r]{{\scriptsize 1e-04}}}%
\put(500,1274){\makebox(0,0)[r]{{\scriptsize 1e-05}}}%
\put(500,1031){\makebox(0,0)[r]{{\scriptsize 1e-06}}}%
\put(500,787){\makebox(0,0)[r]{{\scriptsize 1e-07}}}%
\put(500,544){\makebox(0,0)[r]{{\scriptsize 1e-08}}}%
\put(500,300){\makebox(0,0)[r]{{\scriptsize 1e-09}}}%
\end{picture}%
\endgroup
\endinput

